Towards SSH3: how HTTP/3 improves secure shells

The SSH protocol was designed in the late nineties to cope with the security problems of the telnetf family of protocols. It brought authentication and confidentiality to remote access protocols and is now widely used. Almost 30 years after the initial design, we revisit SSH in the light of recent protocols including QUIC, TLS 1.3 and HTTP/3. We propose, implement and evaluate SSH3, a protocol that provides an enhanced feature set without compromise compared to SSHv2. SSH3 leverages HTTP-based authorization mechanisms to enable new authentication methods in addition to the classical password-based and private/public key pair authentications. SSH3 users can now configure their remote server to be accessed through the identity provider of their organization or using their Google or Github account. Relying on HTTP/3 and the QUIC protocol, SSH3 offers UDP port forwarding in addition to regular TCP forwarding as well as a faster and secure session establishment. We implement SSH3 over quic-go and evaluate its performance.

==> figures/pgf/barplot_bulk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michelfra/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michelfra/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michelfra/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.227554in}{1.345192in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.227554in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.227554in}{1.345192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.345192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{0.454404in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{0.454404in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908262in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.908262in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908262in}{0.220254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908262in,y=0.171643in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{df}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815979in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.815979in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815979in}{0.220254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815979in,y=0.171643in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{sysctl -a}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723696in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.723696in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723696in}{0.220254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723696in,y=0.171643in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \texttt{ls -lR /etc/}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{0.220254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454404in}{0.220254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341557in, y=0.172769in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{0.562738in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{0.562738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454404in}{0.562738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.515253in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{0.905222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454404in}{0.905222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=0.857737in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454404in}{1.247706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213086in, y=1.200221in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157530in,y=0.733980in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Completion time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738066in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.836401in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.836401in}{0.391455in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{0.391455in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.738066in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.836401in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.836401in}{0.391455in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{0.391455in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.738066in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645782in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{1.645782in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{1.645782in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.645782in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.744118in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{1.645782in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{1.645782in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.645782in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553499in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.553499in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.553499in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859094in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{0.859094in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{0.859094in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.859094in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{0.859094in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{0.859094in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.859094in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766811in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.749746in}}%
\pgfpathlineto{\pgfqpoint{1.766811in}{0.749746in}}%
\pgfpathlineto{\pgfqpoint{1.766811in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.766811in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.749746in}}%
\pgfpathlineto{\pgfqpoint{1.766811in}{0.749746in}}%
\pgfpathlineto{\pgfqpoint{1.766811in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.766811in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674528in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{2.674528in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{2.674528in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.674528in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{2.674528in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{2.674528in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.674528in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980123in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.980123in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.066667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.133333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.200000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.233333in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.266667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.300000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.366667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.400000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.433333in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.466667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.980123in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887840in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.887840in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.066667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.133333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.200000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.233333in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.266667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.300000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.366667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.400000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.433333in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.466667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.887840in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795557in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.893893in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.893893in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{2.795557in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{2.795557in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.454404in}{0.220254in}}{\pgfqpoint{2.723150in}{1.027452in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.795557in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.893893in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{2.893893in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{2.795557in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{2.795557in}{0.220254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.066667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.133333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.200000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.233333in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.266667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.300000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.366667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.400000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.433333in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.466667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.795557in}{0.220254in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{0.454404in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177554in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{0.220254in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{0.220254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454404in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{3.177554in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503041in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{3.109499in}{1.025852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.128943in}{1.025852in}}{\pgfqpoint{3.128943in}{1.045296in}}%
\pgfpathlineto{\pgfqpoint{3.128943in}{1.179651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.128943in}{1.199095in}}{\pgfqpoint{3.109499in}{1.199095in}}%
\pgfpathlineto{\pgfqpoint{0.503041in}{1.199095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483597in}{1.199095in}}{\pgfqpoint{0.483597in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{0.483597in}{1.045296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483597in}{1.025852in}}{\pgfqpoint{0.503041in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{0.503041in}{1.025852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522485in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{0.522485in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{0.522485in}{1.086340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522485in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{0.716930in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{0.522485in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{0.522485in}{1.086340in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.522485in}{1.086340in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794708in,y=1.086340in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SSH3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267289in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{1.461734in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{1.461734in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{1.267289in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{1.267289in}{1.086340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267289in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{1.461734in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{1.461734in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{1.267289in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{1.267289in}{1.086340in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.958333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.267289in}{1.086340in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539512in,y=1.086340in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SSHv2-nodelay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484770in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{2.484770in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{2.484770in}{1.086340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484770in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{2.484770in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{2.484770in}{1.086340in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{-0.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{-0.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{-0.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{-0.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{-0.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{-0.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{-0.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{-0.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{-0.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{-0.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{-0.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{-0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.066667in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.133333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.200000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{1.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.233333in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.266667in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.300000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.366667in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.400000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.433333in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.466667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.484770in}{1.086340in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756992in,y=1.086340in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SSHv2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/cdf_plot_keystroke.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michelfra/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michelfra/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michelfra/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.204202in}{1.536968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.204202in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.204202in}{1.536968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.536968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{0.503532in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{0.503532in}{0.446491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{0.503532in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503532in}{0.446491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503532in,y=0.349269in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089087in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{1.089087in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089087in}{0.446491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089087in,y=0.349269in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674643in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674643in}{0.446491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674643in,y=0.349269in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260198in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{2.260198in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260198in}{0.446491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260198in,y=0.349269in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845754in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{2.845754in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845754in}{0.446491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845754in,y=0.349269in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821032in,y=0.172742in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Keystroke display time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{0.446491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503532in}{0.446491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226527in, y=0.399005in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{0.606651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503532in}{0.606651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226527in, y=0.559165in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.766811in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{0.766811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503532in}{0.766811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226527in, y=0.719325in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.926971in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{0.926971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503532in}{0.926971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226527in, y=0.879485in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503532in}{1.087131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226527in, y=1.039645in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170972in,y=0.766811in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900538in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{0.905691in}{0.449694in}}%
\pgfpathlineto{\pgfqpoint{0.908619in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{0.909322in}{0.456100in}}%
\pgfpathlineto{\pgfqpoint{0.920682in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{0.920799in}{0.465710in}}%
\pgfpathlineto{\pgfqpoint{0.932158in}{0.468913in}}%
\pgfpathlineto{\pgfqpoint{0.940590in}{0.478523in}}%
\pgfpathlineto{\pgfqpoint{0.941059in}{0.481726in}}%
\pgfpathlineto{\pgfqpoint{0.945860in}{0.484929in}}%
\pgfpathlineto{\pgfqpoint{0.950311in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{0.958626in}{0.494539in}}%
\pgfpathlineto{\pgfqpoint{0.975021in}{0.510555in}}%
\pgfpathlineto{\pgfqpoint{0.975724in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{0.980994in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.523368in}}%
\pgfpathlineto{\pgfqpoint{0.988957in}{0.526571in}}%
\pgfpathlineto{\pgfqpoint{0.992822in}{0.529774in}}%
\pgfpathlineto{\pgfqpoint{0.993642in}{0.532977in}}%
\pgfpathlineto{\pgfqpoint{1.002425in}{0.539384in}}%
\pgfpathlineto{\pgfqpoint{1.006290in}{0.558603in}}%
\pgfpathlineto{\pgfqpoint{1.008281in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{1.008866in}{0.587432in}}%
\pgfpathlineto{\pgfqpoint{1.010740in}{0.600244in}}%
\pgfpathlineto{\pgfqpoint{1.018235in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{1.022334in}{0.782827in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{1.023505in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{1.024793in}{0.830875in}}%
\pgfpathlineto{\pgfqpoint{1.025847in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.028541in}{0.891736in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{0.933377in}}%
\pgfpathlineto{\pgfqpoint{1.033460in}{0.942987in}}%
\pgfpathlineto{\pgfqpoint{1.033694in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{1.037441in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{1.038378in}{0.965409in}}%
\pgfpathlineto{\pgfqpoint{1.040720in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{1.042594in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{1.044819in}{0.991035in}}%
\pgfpathlineto{\pgfqpoint{1.047747in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{1.053251in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{1.053368in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{1.055828in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.056530in}{1.048692in}}%
\pgfpathlineto{\pgfqpoint{1.058404in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{1.059224in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{1.060161in}{1.061505in}}%
\pgfpathlineto{\pgfqpoint{1.063323in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{1.064143in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{1.066368in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{1.077845in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{1.116726in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{1.135815in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{1.187578in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{1.187578in}{1.083928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.075034in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{0.456100in}}%
\pgfpathlineto{\pgfqpoint{1.081826in}{0.459304in}}%
\pgfpathlineto{\pgfqpoint{1.083934in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{1.086042in}{0.475320in}}%
\pgfpathlineto{\pgfqpoint{1.086511in}{0.481726in}}%
\pgfpathlineto{\pgfqpoint{1.088150in}{0.484929in}}%
\pgfpathlineto{\pgfqpoint{1.089673in}{0.500945in}}%
\pgfpathlineto{\pgfqpoint{1.093655in}{0.526571in}}%
\pgfpathlineto{\pgfqpoint{1.096817in}{0.536180in}}%
\pgfpathlineto{\pgfqpoint{1.098808in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{1.102789in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.581025in}}%
\pgfpathlineto{\pgfqpoint{1.105717in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{1.107357in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{1.107825in}{0.616260in}}%
\pgfpathlineto{\pgfqpoint{1.110753in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{1.111573in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{1.115554in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{1.118248in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{1.119185in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{1.121176in}{0.683528in}}%
\pgfpathlineto{\pgfqpoint{1.123167in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{1.127031in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{1.129139in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{1.129842in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{1.131364in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{1.133121in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{1.135229in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{1.135346in}{0.731576in}}%
\pgfpathlineto{\pgfqpoint{1.137103in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{1.141904in}{0.776420in}}%
\pgfpathlineto{\pgfqpoint{1.143661in}{0.782827in}}%
\pgfpathlineto{\pgfqpoint{1.146355in}{0.798843in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{1.150688in}{0.818062in}}%
\pgfpathlineto{\pgfqpoint{1.152796in}{0.821265in}}%
\pgfpathlineto{\pgfqpoint{1.154201in}{0.830875in}}%
\pgfpathlineto{\pgfqpoint{1.155489in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{0.856500in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{0.869313in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{0.882126in}}%
\pgfpathlineto{\pgfqpoint{1.164038in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{1.164507in}{0.907752in}}%
\pgfpathlineto{\pgfqpoint{1.166498in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{1.166615in}{0.917361in}}%
\pgfpathlineto{\pgfqpoint{1.168606in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{1.168957in}{0.930174in}}%
\pgfpathlineto{\pgfqpoint{1.170831in}{0.936580in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{1.179731in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.179966in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{1.182308in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{1.183128in}{1.013457in}}%
\pgfpathlineto{\pgfqpoint{1.187344in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{1.187461in}{1.026270in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{1.190740in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{1.192262in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.192496in}{1.048692in}}%
\pgfpathlineto{\pgfqpoint{1.198118in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{1.204793in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{1.214748in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{1.220603in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{1.083928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082880in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{1.094240in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{1.170714in}{0.465710in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{0.468913in}}%
\pgfpathlineto{\pgfqpoint{1.211468in}{0.472116in}}%
\pgfpathlineto{\pgfqpoint{1.213225in}{0.481726in}}%
\pgfpathlineto{\pgfqpoint{1.217675in}{0.484929in}}%
\pgfpathlineto{\pgfqpoint{1.218846in}{0.488132in}}%
\pgfpathlineto{\pgfqpoint{1.225053in}{0.494539in}}%
\pgfpathlineto{\pgfqpoint{1.226810in}{0.497742in}}%
\pgfpathlineto{\pgfqpoint{1.230440in}{0.500945in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{1.234422in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{1.239692in}{0.523368in}}%
\pgfpathlineto{\pgfqpoint{1.242854in}{0.536180in}}%
\pgfpathlineto{\pgfqpoint{1.244962in}{0.539384in}}%
\pgfpathlineto{\pgfqpoint{1.246250in}{0.545790in}}%
\pgfpathlineto{\pgfqpoint{1.247304in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.558603in}}%
\pgfpathlineto{\pgfqpoint{1.249764in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{1.260304in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{1.262295in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.267448in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{1.267682in}{0.718763in}}%
\pgfpathlineto{\pgfqpoint{1.269204in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{1.271898in}{0.741185in}}%
\pgfpathlineto{\pgfqpoint{1.274006in}{0.776420in}}%
\pgfpathlineto{\pgfqpoint{1.275411in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{1.276114in}{0.802046in}}%
\pgfpathlineto{\pgfqpoint{1.277051in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{1.277988in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{1.279744in}{0.827672in}}%
\pgfpathlineto{\pgfqpoint{1.282321in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{1.283140in}{0.869313in}}%
\pgfpathlineto{\pgfqpoint{1.284546in}{0.891736in}}%
\pgfpathlineto{\pgfqpoint{1.286771in}{0.930174in}}%
\pgfpathlineto{\pgfqpoint{1.288059in}{0.942987in}}%
\pgfpathlineto{\pgfqpoint{1.297662in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{1.299185in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{1.304338in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{1.304689in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{1.061505in}}%
\pgfpathlineto{\pgfqpoint{1.327057in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{1.337948in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{1.349542in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{1.426016in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{1.426016in}{1.083928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504375in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{2.507420in}{0.468913in}}%
\pgfpathlineto{\pgfqpoint{2.509411in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{2.510465in}{0.590635in}}%
\pgfpathlineto{\pgfqpoint{2.511753in}{0.654699in}}%
\pgfpathlineto{\pgfqpoint{2.512690in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{2.513276in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{0.757201in}}%
\pgfpathlineto{\pgfqpoint{2.515266in}{0.776420in}}%
\pgfpathlineto{\pgfqpoint{2.516320in}{0.814859in}}%
\pgfpathlineto{\pgfqpoint{2.517609in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{2.519600in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.866110in}}%
\pgfpathlineto{\pgfqpoint{2.522410in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{2.527797in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{2.531896in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{2.533653in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{2.534824in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{2.536932in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{2.544193in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{2.545247in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{2.548877in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{2.555436in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.585416in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{2.585416in}{1.083928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503532in}{0.446491in}}{\pgfqpoint{2.635000in}{0.640640in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.506952in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{0.449694in}}%
\pgfpathlineto{\pgfqpoint{2.509879in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{2.513041in}{0.456100in}}%
\pgfpathlineto{\pgfqpoint{2.513276in}{0.459304in}}%
\pgfpathlineto{\pgfqpoint{2.518194in}{0.468913in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{0.475320in}}%
\pgfpathlineto{\pgfqpoint{2.526275in}{0.497742in}}%
\pgfpathlineto{\pgfqpoint{2.530725in}{0.507352in}}%
\pgfpathlineto{\pgfqpoint{2.531194in}{0.513758in}}%
\pgfpathlineto{\pgfqpoint{2.533419in}{0.520164in}}%
\pgfpathlineto{\pgfqpoint{2.539626in}{0.523368in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{0.526571in}}%
\pgfpathlineto{\pgfqpoint{2.548058in}{0.529774in}}%
\pgfpathlineto{\pgfqpoint{2.572417in}{0.532977in}}%
\pgfpathlineto{\pgfqpoint{2.584479in}{0.536180in}}%
\pgfpathlineto{\pgfqpoint{2.591037in}{0.539384in}}%
\pgfpathlineto{\pgfqpoint{2.593380in}{0.545790in}}%
\pgfpathlineto{\pgfqpoint{2.598532in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{2.601460in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{2.603802in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{2.608018in}{0.565009in}}%
\pgfpathlineto{\pgfqpoint{2.608487in}{0.568212in}}%
\pgfpathlineto{\pgfqpoint{2.611766in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{2.650530in}{0.587432in}}%
\pgfpathlineto{\pgfqpoint{2.653692in}{0.593838in}}%
\pgfpathlineto{\pgfqpoint{2.665637in}{0.597041in}}%
\pgfpathlineto{\pgfqpoint{2.666457in}{0.600244in}}%
\pgfpathlineto{\pgfqpoint{2.670439in}{0.603448in}}%
\pgfpathlineto{\pgfqpoint{2.670790in}{0.606651in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{0.613057in}}%
\pgfpathlineto{\pgfqpoint{2.684960in}{0.616260in}}%
\pgfpathlineto{\pgfqpoint{2.686717in}{0.635480in}}%
\pgfpathlineto{\pgfqpoint{2.688122in}{0.641886in}}%
\pgfpathlineto{\pgfqpoint{2.691753in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{2.694681in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{2.697257in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{2.698662in}{0.689934in}}%
\pgfpathlineto{\pgfqpoint{2.699951in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{2.701473in}{0.709153in}}%
\pgfpathlineto{\pgfqpoint{2.702996in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{2.703815in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{2.704752in}{0.753998in}}%
\pgfpathlineto{\pgfqpoint{2.710022in}{0.782827in}}%
\pgfpathlineto{\pgfqpoint{2.715644in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{2.717049in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{2.718806in}{0.872516in}}%
\pgfpathlineto{\pgfqpoint{2.720796in}{0.878923in}}%
\pgfpathlineto{\pgfqpoint{2.720796in}{0.882126in}}%
\pgfpathlineto{\pgfqpoint{2.722319in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{2.723373in}{0.891736in}}%
\pgfpathlineto{\pgfqpoint{2.723841in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{2.725949in}{0.901345in}}%
\pgfpathlineto{\pgfqpoint{2.733210in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{2.736489in}{1.007051in}}%
\pgfpathlineto{\pgfqpoint{2.739417in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{2.740705in}{1.026270in}}%
\pgfpathlineto{\pgfqpoint{2.740705in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{2.745156in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{2.747498in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{2.748786in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{2.752065in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{2.757335in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{2.757569in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{2.801954in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.852312in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{2.852312in}{1.083928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{0.503532in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138532in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{0.446491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503532in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{3.138532in}{1.087131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507306in}{1.172401in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{1.172401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.154202in}{1.172401in}}{\pgfqpoint{3.154202in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{3.154202in}{1.467523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.154202in}{1.486968in}}{\pgfqpoint{3.134757in}{1.486968in}}%
\pgfpathlineto{\pgfqpoint{0.507306in}{1.486968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.487862in}{1.486968in}}{\pgfqpoint{0.487862in}{1.467523in}}%
\pgfpathlineto{\pgfqpoint{0.487862in}{1.191845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.487862in}{1.172401in}}{\pgfqpoint{0.507306in}{1.172401in}}%
\pgfpathlineto{\pgfqpoint{0.507306in}{1.172401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526751in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{0.623973in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{0.721195in}{1.408240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798973in,y=1.374213in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Local}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526751in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{0.623973in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{0.721195in}{1.265540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798973in,y=1.231513in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SSH3\(\displaystyle _\mathrm{France}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.409330in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{1.506552in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{1.603774in}{1.408240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681552in,y=1.374213in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SSHv2\(\displaystyle _\mathrm{France}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.409330in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{1.506552in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{1.603774in}{1.265540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681552in,y=1.231513in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SSH3\(\displaystyle _\mathrm{USA}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.346834in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{2.444056in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{2.541279in}{1.408240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619056in,y=1.374213in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SSHv2\(\displaystyle _\mathrm{USA}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

